Classifying minimal vanishing sums of roots of unity

A vanishing sum of roots of unity is called minimal if no proper, nonempty sub-sum of it vanishes. This paper classifies all minimal vanishing sums of roots of unity of weight at most 16 by hand, thereby uncovering new phenomena beyond the earlier 1998 classification of Poonen and Rubinstein (SIAM J. Discrete Math.) that went up to weight 12. The paper also develops an algorithm to explore higher weights up to 21, yielding a conjectural extension of the classification.

==> (inline-0) <==
\begin{longtable}{c|c|c|l}
\caption{Conjectured list of minimal vanishing sums of roots of unity and their possible heights and parities of orders.} \\
\label{tab:mvs21}
       &      & Possible & Possible\\
Weight & Type & heights  & parities  \\ \hline\hline
\endfirsthead
\multicolumn{3}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Weight & Type & Heights & Parities \\ \hline
\endhead
\hline \multicolumn{3}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot

$ 2 $ & $  R_{2}  $ & $  1  $ & $  (1,1)  $ \\ \hline
$ 3 $ & $  R_{3}  $ & $  1  $ & $  (3,0)  $ \\ \hline
$ 5 $ & $  R_{5}  $ & $  1  $ & $  (5,0)  $ \\ \hline
$ 6 $ & $  ( R_{5} : R_{3} )  $ & $  1  $ & $  (4,2)  $ \\ \hline
$ 7 $ & $  ( R_{5} : 2R_{3} ) $ & $  1  $ & $  (4,3)  $ \\ \hline
$ 7 $ & $  R_{7}  $ & $  1  $ & $  (7,0)  $ \\ \hline
$ 8 $ & $  ( R_{5} : 3R_{3} ) $ & $  1  $ & $  (6,2)  $ \\ \hline
$ 8 $ & $  ( R_{7} : R_{3} )  $ & $  1  $ & $  (6,2)  $ \\ \hline
$ 9 $ & $  ( R_{5} : 4R_{3} ) $ & $  1  $ & $  (8,1)  $ \\ \hline
$ 9 $ & $  ( R_{7} : 2R_{3} ) $ & $  1  $ & $  (5,4)  $ \\ \hline
$ 10  $ & $  ( R_{7} : R_{5} )  $ & $  1  $ & $  (6,4)  $ \\ \hline
$ 10  $ & $  ( R_{7} : 3R_{3} ) $ & $  1  $ & $  (6,4)  $ \\ \hline
$ 11  $ & $  ( R_{7} : ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (8,3),(10,1) $ \\ \hline
$ 11  $ & $  ( R_{7} : R_{5}, R_{3} ) $ & $  1  $ & $  (6,5)  $ \\ \hline
$ 11  $ & $  ( R_{7} : 4R_{3} ) $ & $  1  $ & $  (8,3)  $ \\ \hline
$ 11  $ & $  R_{11} $ & $  1  $ & $  (11,0) $ \\ \hline
$ 12  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (9,3),(10,2) $ \\ \hline
$ 12  $ & $  ( R_{7} : R_{3}, ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (7,5),(9,3)  $ \\ \hline
$ 12  $ & $  ( R_{7} : 2R_{3}, R_{5} )  $ & $  1  $ & $  (8,4)  $ \\ \hline
$ 12  $ & $  ( R_{7} : 5R_{3} ) $ & $  1  $ & $  (10,2) $ \\ \hline
$ 12  $ & $  ( R_{11} : R_{3} ) $ & $  1  $ & $  (10,2) $ \\ \hline
$ 13  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ) ) $ & $  1  $ & $  (8,5),(12,1) $ \\ \hline
$ 13  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), R_{3} )  $ & $  1  $ & $  (8,5),(9,4)  $ \\ \hline
$ 13  $ & $  ( R_{7} : 2R_{5} ) $ & $  1  $ & $  (8,5)  $ \\ \hline
$ 13  $ & $  ( R_{7} : ( R_{5} : R_{3} ), 2R_{3} )  $ & $  1  $ & $  (7,6),(8,5)  $ \\ \hline
$ 13  $ & $  ( R_{7} : R_{5}, 3R_{3} )  $ & $  1  $ & $  (10,3) $ \\ \hline
$ 13  $ & $  ( R_{7} : 6R_{3} ) $ & $  1  $ & $  (12,1) $ \\ \hline
$ 13  $ & $  ( R_{11} : 2R_{3} )  $ & $  1  $ & $  (9,4)  $ \\ \hline
$ 13  $ & $  R_{13} $ & $  1  $ & $  (13,0) $ \\ \hline
$ 14  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ) ) $ & $  1  $ & $  (7,7),(14,0) $ \\ \hline
$ 14  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), R_{3} )  $ & $  1  $ & $  (11,3),(7,7) $ \\ \hline
$ 14  $ & $  ( R_{7} : ( R_{5} : R_{3} ), R_{5} ) $ & $  1  $ & $  (9,5),(7,7)  $ \\ \hline
$ 14  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), 2R_{3} ) $ & $  1  $ & $  (8,6),(7,7)  $ \\ \hline
$ 14  $ & $  ( R_{7} : 2R_{5}, R_{3} )  $ & $  1  $ & $  (10,4) $ \\ \hline
$ 14  $ & $  ( R_{7} : ( R_{5} : R_{3} ), 3R_{3} )  $ & $  1  $ & $  (9,5),(7,7)  $ \\ \hline
$ 14  $ & $  ( R_{7} : R_{5}, 4R_{3} )  $ & $  1  $ & $  (12,2) $ \\ \hline
$ 14  $ & $  ( R_{11} : R_{5} ) $ & $  1  $ & $  (10,4) $ \\ \hline
$ 14  $ & $  ( R_{11} : 3R_{3} )  $ & $  1  $ & $  (8,6)  $ \\ \hline
$ 14  $ & $  ( R_{13} : R_{3} ) $ & $  1  $ & $  (12,2) $ \\ \hline
$ 15  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), R_{3} )  $ & $  1  $ & $  (9,6),(13,2) $ \\ \hline
$ 15  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), R_{5} )  $ & $  1  $ & $  (9,6),(8,7)  $ \\ \hline
$ 15  $ & $  ( R_{7} : 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,4),(9,6),(13,2)  $ \\ \hline
$ 15  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), 2R_{3} ) $ & $  1  $ & $  (10,5),(9,6) $ \\ \hline
$ 15  $ & $  ( R_{7} : ( R_{5} : R_{3} ), R_{5}, R_{3} )  $ & $  1  $ & $  (9,6),(8,7)  $ \\ \hline
$ 15  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), 3R_{3} ) $ & $  1  $ & $  (9,6),(8,7)  $ \\ \hline
$ 15  $ & $  ( R_{7} : 2R_{5}, 2R_{3} ) $ & $  1  $ & $  (12,3) $ \\ \hline
$ 15  $ & $  ( R_{7} : ( R_{5} : R_{3} ), 4R_{3} )  $ & $  1  $ & $  (11,4),(9,6) $ \\ \hline
$ 15  $ & $  ( R_{7} : R_{5}, 5R_{3} )  $ & $  1  $ & $  (14,1) $ \\ \hline
$ 15  $ & $  ( R_{7} : 1+\nu_{5}^{1} : R_{5} )  $ & $  1  $ & $  (12,3) $ \\ \hline
$ 15  $ & $  ( R_{7} : 1+\nu_{5}^{2} : R_{5} )  $ & $  1  $ & $  (12,3) $ \\ \hline
$ 15  $ & $  ( R_{11} : ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (14,1),(12,3)  $ \\ \hline
$ 15  $ & $  ( R_{11} : R_{5}, R_{3} )  $ & $  1  $ & $  (9,6)  $ \\ \hline
$ 15  $ & $  ( R_{11} : 4R_{3} )  $ & $  1  $ & $  (8,7)  $ \\ \hline
$ 15  $ & $  ( R_{13} : 2R_{3} )  $ & $  1  $ & $  (11,4) $ \\ \hline
$ 16  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), R_{5} )  $ & $  1  $ & $  (11,5),(9,7) $ \\ \hline
$ 16  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (12,4),(10,6),(11,5),(13,3)  $ \\ \hline
$ 16  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), 2R_{3} ) $ & $  1  $ & $  (12,4),(11,5)  $ \\ \hline
$ 16  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), R_{5}, R_{3} ) $ & $  1  $ & $  (8,8),(9,7)  $ \\ \hline
$ 16  $ & $  ( R_{7} : 2( R_{5} : R_{3} ), R_{3} )  $ & $  1  $ & $  (8,8),(10,6),(12,4)  $ \\ \hline
$ 16  $ & $  ( R_{7} : 3R_{5} ) $ & $  1  $ & $  (12,4) $ \\ \hline
$ 16  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), 3R_{3} ) $ & $  1  $ & $  (9,7),(11,5) $ \\ \hline
$ 16  $ & $  ( R_{7} : ( R_{5} : R_{3} ), R_{5}, 2R_{3} ) $ & $  1  $ & $  (9,7),(11,5) $ \\ \hline
$ 16  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), 4R_{3} ) $ & $  1  $ & $  (10,6),(11,5)  $ \\ \hline
$ 16  $ & $  ( R_{7} : 2R_{5}, 3R_{3} ) $ & $  1  $ & $  (14,2) $ \\ \hline
$ 16  $ & $  ( R_{7} : ( R_{5} : R_{3} ), 5R_{3} )  $ & $  1  $ & $  (11,5),(13,3)  $ \\ \hline
$ 16  $ & $  ( R_{7} : 1+\nu_{3}^{1} : ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (16,0) $ \\ \hline
$ 16  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (9,7)  $ \\ \hline
$ 16  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (14,2) $ \\ \hline
$ 16  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (9,7)  $ \\ \hline
$ 16  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (9,7)  $ \\ \hline
$ 16  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (14,2) $ \\ \hline
$ 16  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (9,7)  $ \\ \hline
$ 16  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2R_{5} ) $ & $  1  $ & $  (10,6) $ \\ \hline
$ 16  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2R_{5} ) $ & $  1  $ & $  (10,6) $ \\ \hline
$ 16  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (11,5) $ \\ \hline
$ 16  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (11,5) $ \\ \hline
$ 16  $ & $  ( R_{11} : R_{7} ) $ & $  1  $ & $  (10,6) $ \\ \hline
$ 16  $ & $  ( R_{11} : ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (14,2),(13,3)  $ \\ \hline
$ 16  $ & $  ( R_{11} : ( R_{5} : R_{3} ), R_{3} )  $ & $  1  $ & $  (13,3),(11,5)  $ \\ \hline
$ 16  $ & $  ( R_{11} : R_{5}, 2R_{3} ) $ & $  1  $ & $  (8,8)  $ \\ \hline
$ 16  $ & $  ( R_{11} : 5R_{3} )  $ & $  1  $ & $  (10,6) $ \\ \hline
$ 16  $ & $  ( R_{13} : R_{5} ) $ & $  1  $ & $  (12,4) $ \\ \hline
$ 16  $ & $  ( R_{13} : 3R_{3} )  $ & $  1  $ & $  (10,6) $ \\ \hline
$ 17  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), R_{5} )  $ & $  1  $ & $  (13,4),(11,6)  $ \\ \hline
$ 17  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (9,8),(13,4),(11,6),(15,2) $ \\ \hline
$ 17  $ & $  ( R_{7} : 2( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (12,5),(13,4),(11,6) $ \\ \hline
$ 17  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), R_{5}, R_{3} ) $ & $  1  $ & $  (10,7),(11,6)  $ \\ \hline
$ 17  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), R_{3} ) $ & $  1  $ & $  (12,5),(10,7),(9,8),(11,6) $ \\ \hline
$ 17  $ & $  ( R_{7} : ( R_{5} : R_{3} ), 2R_{5} )  $ & $  1  $ & $  (9,8),(11,6) $ \\ \hline
$ 17  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), 3R_{3} ) $ & $  1  $ & $  (13,4),(11,6)  $ \\ \hline
$ 17  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), R_{5}, 2R_{3} )  $ & $  1  $ & $  (10,7),(11,6)  $ \\ \hline
$ 17  $ & $  ( R_{7} : 2( R_{5} : R_{3} ), 2R_{3} ) $ & $  1  $ & $  (10,7),(9,8),(11,6)  $ \\ \hline
$ 17  $ & $  ( R_{7} : 3R_{5}, R_{3} )  $ & $  1  $ & $  (14,3) $ \\ \hline
$ 17  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), 4R_{3} ) $ & $  1  $ & $  (13,4),(9,8) $ \\ \hline
$ 17  $ & $  ( R_{7} : ( R_{5} : R_{3} ), R_{5}, 3R_{3} ) $ & $  1  $ & $  (13,4),(11,6)  $ \\ \hline
$ 17  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), 5R_{3} ) $ & $  1  $ & $  (12,5),(13,4)  $ \\ \hline
$ 17  $ & $  ( R_{7} : 2R_{5}, 4R_{3} ) $ & $  1  $ & $  (16,1) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (9,8)  $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (15,2) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (16,1),(15,2)  $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (9,8)  $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{3}^{1} : ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (15,2) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (9,8)  $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (16,1),(15,2)  $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (9,8)  $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (15,2) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (9,8),(11,6) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), R_{5} ) $ & $  1  $ & $  (12,5) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,4) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), R_{5} )  $ & $  1  $ & $  (10,7) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (9,8),(11,6) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (9,8),(11,6) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), R_{5} ) $ & $  1  $ & $  (12,5) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,4) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), R_{5} )  $ & $  1  $ & $  (10,7) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (9,8),(11,6) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 3R_{5} ) $ & $  1  $ & $  (9,8)  $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 3R_{5} ) $ & $  1  $ & $  (9,8)  $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (9,8)  $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (10,7) $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (9,8)  $ \\ \hline
$ 17  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (10,7) $ \\ \hline
$ 17  $ & $  ( R_{11} : ( R_{5} : 3R_{3} ) )  $ & $  1  $ & $  (12,5),(16,1)  $ \\ \hline
$ 17  $ & $  ( R_{11} : ( R_{7} : R_{3} ) ) $ & $  1  $ & $  (12,5),(16,1)  $ \\ \hline
$ 17  $ & $  ( R_{11} : ( R_{5} : 2R_{3} ), R_{3} ) $ & $  1  $ & $  (12,5),(13,4)  $ \\ \hline
$ 17  $ & $  ( R_{11} : R_{7}, R_{3} )  $ & $  1  $ & $  (9,8)  $ \\ \hline
$ 17  $ & $  ( R_{11} : 2R_{5} )  $ & $  1  $ & $  (9,8)  $ \\ \hline
$ 17  $ & $  ( R_{11} : ( R_{5} : R_{3} ), 2R_{3} ) $ & $  1  $ & $  (10,7),(12,5)  $ \\ \hline
$ 17  $ & $  ( R_{11} : R_{5}, 3R_{3} ) $ & $  1  $ & $  (10,7) $ \\ \hline
$ 17  $ & $  ( R_{11} : 6R_{3} )  $ & $  1  $ & $  (12,5) $ \\ \hline
$ 17  $ & $  ( R_{13} : ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (14,3),(16,1)  $ \\ \hline
$ 17  $ & $  ( R_{13} : R_{5}, R_{3} )  $ & $  1  $ & $  (11,6) $ \\ \hline
$ 17  $ & $  ( R_{13} : 4R_{3} )  $ & $  1  $ & $  (9,8)  $ \\ \hline
$ 17  $ & $  R_{17} $ & $  1  $ & $  (17,0) $ \\ \hline
$ 18  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (15,3),(10,8),(17,1) $ \\ \hline
$ 18  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (15,3),(10,8),(11,7),(14,4)  $ \\ \hline
$ 18  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), R_{5}, R_{3} ) $ & $  1  $ & $  (12,6),(13,5)  $ \\ \hline
$ 18  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), R_{3} ) $ & $  1  $ & $  (10,8),(12,6),(14,4) $ \\ \hline
$ 18  $ & $  ( R_{7} : 2( R_{5} : 2R_{3} ), R_{3} ) $ & $  1  $ & $  (11,7),(12,6),(10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), 2R_{5} ) $ & $  1  $ & $  (10,8),(11,7)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 2( R_{5} : R_{3} ), R_{5} )  $ & $  1  $ & $  (10,8),(12,6)  $ \\ \hline
$ 18  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), R_{5}, 2R_{3} )  $ & $  1  $ & $  (9,9),(13,5) $ \\ \hline
$ 18  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), 2R_{3} )  $ & $  1  $ & $  (11,7),(9,9),(10,8)  $ \\ \hline
$ 18  $ & $  ( R_{7} : ( R_{5} : R_{3} ), 2R_{5}, R_{3} ) $ & $  1  $ & $  (11,7),(13,5)  $ \\ \hline
$ 18  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), 4R_{3} ) $ & $  1  $ & $  (15,3),(10,8)  $ \\ \hline
$ 18  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), R_{5}, 3R_{3} )  $ & $  1  $ & $  (13,5),(12,6)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 2( R_{5} : R_{3} ), 3R_{3} ) $ & $  1  $ & $  (10,8),(12,6)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 3R_{5}, 2R_{3} ) $ & $  1  $ & $  (16,2) $ \\ \hline
$ 18  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), 5R_{3} ) $ & $  1  $ & $  (15,3),(11,7)  $ \\ \hline
$ 18  $ & $  ( R_{7} : ( R_{5} : R_{3} ), R_{5}, 4R_{3} ) $ & $  1  $ & $  (15,3),(13,5)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 3R_{3} ) )  $ & $  1  $ & $  (11,7) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{15}^{1} : ( R_{5} : 3R_{3} ) )  $ & $  1  $ & $  (14,4) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 3R_{3} ) )  $ & $  1  $ & $  (14,4) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ) ) $ & $  1  $ & $  (14,4),(18,0)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 3R_{3} ) )  $ & $  1  $ & $  (11,7) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{15}^{4} : ( R_{5} : 3R_{3} ) )  $ & $  1  $ & $  (14,4) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{3}^{1} : ( R_{5} : 3R_{3} ) ) $ & $  1  $ & $  (14,4) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 3R_{3} ) ) $ & $  1  $ & $  (11,7) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ) ) $ & $  1  $ & $  (14,4),(18,0)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 3R_{3} ) ) $ & $  1  $ & $  (11,7) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 3R_{3} ) )  $ & $  1  $ & $  (14,4) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,7),(10,8)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (14,4) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), R_{5} )  $ & $  1  $ & $  (14,4),(13,5)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (15,3),(14,4)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (10,8),(11,7)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (10,8),(11,7)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), R_{5} )  $ & $  1  $ & $  (14,4),(13,5)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (15,3),(14,4)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,7),(10,8)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (14,4) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{3}^{1} : 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (18,0) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{1} : 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,7),(9,9) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (14,4) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (12,6) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{7} : 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,7),(9,9) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{11} : 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,7),(9,9) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{11} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (14,4) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (12,6) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{13} : 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,7),(9,9) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,7),(13,5),(10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 2R_{5} )  $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,7) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,6) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), 2R_{5} ) $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (9,9)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,7),(13,5),(10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,7),(13,5),(10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 2R_{5} )  $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,7) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,6) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), 2R_{5} ) $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (9,9)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,7),(13,5),(10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 4R_{5} ) $ & $  1  $ & $  (12,6) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 4R_{5} ) $ & $  1  $ & $  (12,6) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{2}), 3R_{5} ) $ & $  1  $ & $  (11,7) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2(R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 3(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (9,9)  $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{2}), 3R_{5} ) $ & $  1  $ & $  (11,7) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2(R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 3(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (9,9)  $ \\ \hline
$ 18  $ & $  ( R_{11} : ( R_{5} : 4R_{3} ) )  $ & $  1  $ & $  (11,7),(18,0)  $ \\ \hline
$ 18  $ & $  ( R_{11} : ( R_{7} : 2R_{3} ) )  $ & $  1  $ & $  (15,3),(14,4)  $ \\ \hline
$ 18  $ & $  ( R_{11} : ( R_{5} : 3R_{3} ), R_{3} ) $ & $  1  $ & $  (15,3),(11,7)  $ \\ \hline
$ 18  $ & $  ( R_{11} : ( R_{7} : R_{3} ), R_{3} )  $ & $  1  $ & $  (15,3),(11,7)  $ \\ \hline
$ 18  $ & $  ( R_{11} : ( R_{5} : R_{3} ), R_{5} )  $ & $  1  $ & $  (11,7),(13,5)  $ \\ \hline
$ 18  $ & $  ( R_{11} : ( R_{5} : 2R_{3} ), 2R_{3} )  $ & $  1  $ & $  (11,7),(12,6)  $ \\ \hline
$ 18  $ & $  ( R_{11} : R_{7}, 2R_{3} ) $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{11} : 2R_{5}, R_{3} ) $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{11} : ( R_{5} : R_{3} ), 3R_{3} ) $ & $  1  $ & $  (11,7),(9,9) $ \\ \hline
$ 18  $ & $  ( R_{11} : R_{5}, 4R_{3} ) $ & $  1  $ & $  (12,6) $ \\ \hline
$ 18  $ & $  ( R_{11} : 7R_{3} )  $ & $  1  $ & $  (14,4) $ \\ \hline
$ 18  $ & $  ( R_{13} : R_{7} ) $ & $  1  $ & $  (12,6) $ \\ \hline
$ 18  $ & $  ( R_{13} : ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (15,3),(16,2)  $ \\ \hline
$ 18  $ & $  ( R_{13} : ( R_{5} : R_{3} ), R_{3} )  $ & $  1  $ & $  (15,3),(13,5)  $ \\ \hline
$ 18  $ & $  ( R_{13} : R_{5}, 2R_{3} ) $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{13} : 5R_{3} )  $ & $  1  $ & $  (10,8) $ \\ \hline
$ 18  $ & $  ( R_{17} : R_{3} ) $ & $  1  $ & $  (16,2) $ \\ \hline
$ 19  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (17,2),(16,3),(10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 2( R_{5} : 3R_{3} ) )  $ & $  1  $ & $  (13,6),(17,2),(10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), ( R_{5} : R_{3} ), R_{3} ) $ & $  1  $ & $  (12,7),(16,3),(14,5),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ), R_{3} )  $ & $  1  $ & $  (13,6),(14,5),(10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), 2R_{5} ) $ & $  1  $ & $  (13,6),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), R_{5} ) $ & $  1  $ & $  (11,8),(12,7),(10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 3( R_{5} : R_{3} ) ) $ & $  1  $ & $  (12,7),(16,3),(10,9),(14,5)  $ \\ \hline
$ 19  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), R_{5}, 2R_{3} )  $ & $  1  $ & $  (15,4),(11,8)  $ \\ \hline
$ 19  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), 2R_{3} )  $ & $  1  $ & $  (13,6),(12,7),(11,8),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 2( R_{5} : 2R_{3} ), 2R_{3} )  $ & $  1  $ & $  (11,8),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), 2R_{5}, R_{3} )  $ & $  1  $ & $  (13,6),(12,7)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 2( R_{5} : R_{3} ), R_{5}, R_{3} ) $ & $  1  $ & $  (11,8),(12,7),(10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 4R_{5} ) $ & $  1  $ & $  (16,3) $ \\ \hline
$ 19  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), R_{5}, 3R_{3} )  $ & $  1  $ & $  (15,4),(11,8)  $ \\ \hline
$ 19  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), 3R_{3} )  $ & $  1  $ & $  (11,8),(12,7),(10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : ( R_{5} : R_{3} ), 2R_{5}, 2R_{3} )  $ & $  1  $ & $  (15,4),(13,6)  $ \\ \hline
$ 19  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), 5R_{3} ) $ & $  1  $ & $  (17,2),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), R_{5}, 4R_{3} )  $ & $  1  $ & $  (15,4),(14,5)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 2( R_{5} : R_{3} ), 4R_{3} ) $ & $  1  $ & $  (12,7),(14,5),(10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 3R_{5}, 3R_{3} ) $ & $  1  $ & $  (18,1) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 4R_{3} ) )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{15}^{1} : ( R_{5} : 4R_{3} ) )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 4R_{3} ) )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 4R_{3} ) ) $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 4R_{3} ) )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{15}^{4} : ( R_{5} : 4R_{3} ) )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{3}^{1} : ( R_{5} : 4R_{3} ) ) $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 4R_{3} ) ) $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 4R_{3} ) ) $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 4R_{3} ) ) $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 4R_{3} ) )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,6),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{15}^{1} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), R_{5} )  $ & $  1  $ & $  (12,7),(16,3)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,6),(17,2)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,6),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{15}^{4} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,6),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), R_{5} )  $ & $  1  $ & $  (12,7),(16,3)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,6),(17,2)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,6),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,8),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{1} : (R_{5} \oplus R_{2}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (13,6),(11,8)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (15,4),(16,3)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (13,6),(14,5)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,8),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (R_{5} \oplus R_{2}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,8),(13,6)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{3}^{1} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (17,2) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{3}^{1} : (R_{5} \oplus R_{2}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (15,4) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,8),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{11} : (R_{5} \oplus R_{2}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,6),(11,8)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (15,4),(16,3)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (13,6),(14,5)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,8),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (R_{5} \oplus R_{2}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,6),(11,8)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,6),(12,7),(10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), 2R_{5} ) $ & $  1  $ & $  (11,8),(12,7)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (13,6),(12,7)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,6),(14,5)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,6),(12,7),(10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,6),(12,7),(10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), 2R_{5} ) $ & $  1  $ & $  (11,8),(12,7)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (13,6),(12,7)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,6),(14,5)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,6),(12,7),(10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{1} : 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,8),(10,9),(13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,7),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2( R_{5} : R_{3} ), R_{5} )  $ & $  1  $ & $  (12,7) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), R_{5} ) $ & $  1  $ & $  (10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2(R_{3} \oplus R_{3}), R_{5} ) $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{7} : 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,8),(10,9),(13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,7),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{11} : 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,6),(11,8),(10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{11} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (12,7),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2( R_{5} : R_{3} ), R_{5} )  $ & $  1  $ & $  (12,7) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), R_{5} ) $ & $  1  $ & $  (10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2(R_{3} \oplus R_{3}), R_{5} ) $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{13} : 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,6),(11,8),(10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (12,7),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,6),(12,7),(15,4),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 3R_{5} )  $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), 3R_{5} ) $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (12,7) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,6),(12,7),(15,4),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (15,4),(12,7),(10,9),(13,6)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 3R_{5} )  $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (10,9) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), 3R_{5} ) $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (12,7) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (15,4),(12,7),(10,9),(13,6)  $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 5R_{5} ) $ & $  1  $ & $  (15,4) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 5R_{5} ) $ & $  1  $ & $  (15,4) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{2}), 4R_{5} ) $ & $  1  $ & $  (14,5) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2(R_{3} \oplus R_{2}), 3R_{5} )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 3(R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (12,7) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 4(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{2}), 4R_{5} ) $ & $  1  $ & $  (14,5) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2(R_{3} \oplus R_{2}), 3R_{5} )  $ & $  1  $ & $  (13,6) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 3(R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (12,7) $ \\ \hline
$ 19  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 4(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{11} : ( R_{7} : 3R_{3} ) )  $ & $  1  $ & $  (16,3),(14,5)  $ \\ \hline
$ 19  $ & $  ( R_{11} : ( R_{7} : R_{5} ) ) $ & $  1  $ & $  (16,3),(14,5)  $ \\ \hline
$ 19  $ & $  ( R_{11} : ( R_{5} : 4R_{3} ), R_{3} ) $ & $  1  $ & $  (17,2),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{11} : ( R_{7} : 2R_{3} ), R_{3} ) $ & $  1  $ & $  (13,6),(14,5)  $ \\ \hline
$ 19  $ & $  ( R_{11} : ( R_{5} : 2R_{3} ), R_{5} ) $ & $  1  $ & $  (13,6),(12,7)  $ \\ \hline
$ 19  $ & $  ( R_{11} : R_{7}, R_{5} )  $ & $  1  $ & $  (10,9) $ \\ \hline
$ 19  $ & $  ( R_{11} : 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,6),(17,2),(15,4) $ \\ \hline
$ 19  $ & $  ( R_{11} : ( R_{5} : 3R_{3} ), 2R_{3} )  $ & $  1  $ & $  (14,5),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{11} : ( R_{7} : R_{3} ), 2R_{3} ) $ & $  1  $ & $  (14,5),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{11} : ( R_{5} : R_{3} ), R_{5}, R_{3} ) $ & $  1  $ & $  (12,7),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{11} : ( R_{5} : 2R_{3} ), 3R_{3} )  $ & $  1  $ & $  (11,8),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{11} : R_{7}, 3R_{3} ) $ & $  1  $ & $  (12,7) $ \\ \hline
$ 19  $ & $  ( R_{11} : 2R_{5}, 2R_{3} )  $ & $  1  $ & $  (12,7) $ \\ \hline
$ 19  $ & $  ( R_{11} : ( R_{5} : R_{3} ), 4R_{3} ) $ & $  1  $ & $  (11,8),(10,9)  $ \\ \hline
$ 19  $ & $  ( R_{11} : R_{5}, 5R_{3} ) $ & $  1  $ & $  (14,5) $ \\ \hline
$ 19  $ & $  ( R_{11} : 8R_{3} )  $ & $  1  $ & $  (16,3) $ \\ \hline
$ 19  $ & $  ( R_{13} : ( R_{5} : 3R_{3} ) )  $ & $  1  $ & $  (14,5),(18,1)  $ \\ \hline
$ 19  $ & $  ( R_{13} : ( R_{7} : R_{3} ) ) $ & $  1  $ & $  (14,5),(18,1)  $ \\ \hline
$ 19  $ & $  ( R_{13} : ( R_{5} : 2R_{3} ), R_{3} ) $ & $  1  $ & $  (15,4),(14,5)  $ \\ \hline
$ 19  $ & $  ( R_{13} : R_{7}, R_{3} )  $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{13} : 2R_{5} )  $ & $  1  $ & $  (11,8) $ \\ \hline
$ 19  $ & $  ( R_{13} : ( R_{5} : R_{3} ), 2R_{3} ) $ & $  1  $ & $  (12,7),(14,5)  $ \\ \hline
$ 19  $ & $  ( R_{13} : R_{5}, 3R_{3} ) $ & $  1  $ & $  (10,9) $ \\ \hline
$ 19  $ & $  ( R_{13} : 6R_{3} )  $ & $  1  $ & $  (12,7) $ \\ \hline
$ 19  $ & $  ( R_{17} : 2R_{3} )  $ & $  1  $ & $  (15,4) $ \\ \hline
$ 19  $ & $  R_{19} $ & $  1  $ & $  (19,0) $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), ( R_{5} : 3R_{3} ) ) $ & $  1  $ & $  (15,5),(19,1),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), ( R_{5} : 2R_{3} ), R_{3} )  $ & $  1  $ & $  (16,4),(15,5),(11,9),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 2( R_{5} : 3R_{3} ), R_{3} ) $ & $  1  $ & $  (16,4),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), 2R_{5} ) $ & $  1  $ & $  (15,5),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), R_{5} ) $ & $  1  $ & $  (14,6),(12,8),(10,10)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 2( R_{5} : 2R_{3} ), R_{5} ) $ & $  1  $ & $  (11,9),(12,8),(10,10)  $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (16,4),(11,9),(14,6),(13,7),$ \\ 
& & & $(15,5),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), ( R_{5} : R_{3} ), 2R_{3} )  $ & $  1  $ & $  (13,7),(14,6),(15,5),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ), 2R_{3} ) $ & $  1  $ & $  (13,7),(11,9),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), 2R_{5}, R_{3} )  $ & $  1  $ & $  (15,5),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), R_{5}, R_{3} )  $ & $  1  $ & $  (11,9),(12,8),(10,10)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 3( R_{5} : R_{3} ), R_{3} )  $ & $  1  $ & $  (13,7),(11,9),(15,5) $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : R_{3} ), 3R_{5} )  $ & $  1  $ & $  (13,7),(15,5)  $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), R_{5}, 3R_{3} )  $ & $  1  $ & $  (17,3),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), 3R_{3} )  $ & $  1  $ & $  (14,6),(10,10),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 2( R_{5} : 2R_{3} ), 3R_{3} )  $ & $  1  $ & $  (10,10),(11,9),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), 2R_{5}, 2R_{3} ) $ & $  1  $ & $  (15,5),(14,6)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 2( R_{5} : R_{3} ), R_{5}, 2R_{3} )  $ & $  1  $ & $  (14,6),(10,10),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 4R_{5}, R_{3} )  $ & $  1  $ & $  (18,2) $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), R_{5}, 4R_{3} )  $ & $  1  $ & $  (13,7),(17,3)  $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), 4R_{3} )  $ & $  1  $ & $  (13,7),(14,6),(11,9),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : ( R_{5} : R_{3} ), 2R_{5}, 3R_{3} )  $ & $  1  $ & $  (17,3),(15,5)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (15,5),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{1} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 4R_{3} ), R_{5} )  $ & $  1  $ & $  (11,9) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (15,5),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{4} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (15,5),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 4R_{3} ), R_{5} )  $ & $  1  $ & $  (11,9) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (15,5),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (13,7),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{1} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (18,2),(14,6)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (16,4),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (13,7),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (( R_{5} : R_{3} ) \oplus R_{2}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (12,8),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{4} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{3}^{1} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (16,4) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{3}^{1} : (( R_{5} : R_{3} ) \oplus R_{2}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (17,3) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,7),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (18,2),(14,6)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (16,4),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,7),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (( R_{5} : R_{3} ) \oplus R_{2}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (10,10),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : 2( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (11,9),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : (R_{5} \oplus R_{2}), ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (13,7),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{2} : 2( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (16,4) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{2} : (R_{5} \oplus R_{2}), ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (17,3),(18,2),(16,4) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : 2( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (11,9),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (R_{5} \oplus R_{2}), ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (13,7),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{3}^{1} : 2( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (16,4) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{3}^{1} : (R_{5} \oplus R_{2}), ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : 2( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (11,9),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : (R_{5} \oplus R_{2}), ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (13,7),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (16,4),(17,3),(18,2) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : 2( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (11,9),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (R_{5} \oplus R_{2}), ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (13,7),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{7} : 2( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (16,4) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{7} : (R_{5} \oplus R_{2}), ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 3R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,9),(15,5),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{1} : ( R_{5} : 3R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 3R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), 2R_{5} ) $ & $  1  $ & $  (14,6),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (11,9),(15,5)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (16,4),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 3R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (15,5),(11,9),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{4} : ( R_{5} : 3R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 3R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,9),(15,5),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), 2R_{5} ) $ & $  1  $ & $  (14,6),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (11,9),(15,5)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (16,4),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 3R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,9),(15,5),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 3R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (10,10),(13,7),(11,9),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,9),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : (R_{5} \oplus R_{2}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,7),(10,10),(15,5),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), R_{5} ) $ & $  1  $ & $  (13,7),(14,6)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (15,5),(14,6)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), R_{5} )  $ & $  1  $ & $  (11,9),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,7),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,7),(11,9),(12,8),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,9),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (R_{5} \oplus R_{2}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,7),(15,5),(12,8),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (10,10),(13,7),(11,9),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,9),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : (R_{5} \oplus R_{2}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,7),(10,10),(15,5),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), R_{5} ) $ & $  1  $ & $  (13,7),(14,6)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (15,5),(14,6)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), R_{5} )  $ & $  1  $ & $  (11,9),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,7),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (10,10),(13,7),(11,9),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,9),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (R_{5} \oplus R_{2}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,7),(10,10),(15,5),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{3}^{1} : 3( R_{5} : R_{3} ) ) $ & $  1  $ & $  (20,0) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : 3( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,7),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (12,8),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,9) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 3( R_{5} : R_{3} ) ) $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (10,10)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : 3( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,7),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (12,8),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,9) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : 3( R_{5} : R_{3} ) ) $ & $  1  $ & $  (13,7),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (10,10),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,9) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 3( R_{5} : R_{3} ) ) $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (10,10)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : 3( R_{5} : R_{3} ) ) $ & $  1  $ & $  (13,7),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (12,8),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,9) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (15,5),(11,9),(12,8),(14,6)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 2R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), 3R_{5} ) $ & $  1  $ & $  (11,9),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (11,9),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,9),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,7),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (15,5),(12,8),(11,9),(14,6)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (15,5),(12,8),(11,9),(14,6)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), 3R_{5} ) $ & $  1  $ & $  (11,9),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (11,9),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,9),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,7),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (15,5),(11,9),(12,8),(14,6)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 2R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : 2( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (10,10),(11,9),(13,7),(15,5),$ \\ 
& & & $(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,9),(12,8),(14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2( R_{5} : R_{3} ), 2R_{5} ) $ & $  1  $ & $  (10,10)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (11,9) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 2R_{5} )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,9) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (10,10)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2(R_{3} \oplus R_{3}), 2R_{5} )  $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2(R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (13,7) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : 2( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (10,10),(11,9),(13,7),(15,5),$ \\
& & & $(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (14,6),(11,9),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : 2( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (10,10),(11,9),(13,7),(15,5),$ \\
& & & $(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,9),(12,8),(14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2( R_{5} : R_{3} ), 2R_{5} ) $ & $  1  $ & $  (10,10)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (11,9) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 2R_{5} )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,9) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (10,10)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2(R_{3} \oplus R_{3}), 2R_{5} )  $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2(R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (13,7) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : 2( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (10,10),(11,9),(13,7),(15,5),$ \\
& & & $(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,9),(12,8),(14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : R_{3} ), 4(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,9),(14,6),(17,3),(15,5),$ \\
& & &$(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 4R_{5} )  $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), 3R_{5} )  $ & $  1  $ & $  (13,7) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (11,9) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 4(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (10,10)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), 4R_{5} ) $ & $  1  $ & $  (16,4) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), 3R_{5} ) $ & $  1  $ & $  (15,5) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), 3(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (13,7) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : R_{3} ), 4(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,9),(14,6),(17,3),(15,5),$\\
& & & $(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : R_{3} ), 4(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,9),(14,6),(17,3),(15,5),$\\
& & & $(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 4R_{5} )  $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), 3R_{5} )  $ & $  1  $ & $  (13,7) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (11,9) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 4(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (10,10)  $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), 4R_{5} ) $ & $  1  $ & $  (16,4) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), 3R_{5} ) $ & $  1  $ & $  (15,5) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), 3(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (13,7) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : R_{3} ), 4(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,9),(14,6),(17,3),(15,5),$\\
& & & $(12,8) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 6R_{5} ) $ & $  1  $ & $  (18,2) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 6R_{5} ) $ & $  1  $ & $  (18,2) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{2}), 5R_{5} ) $ & $  1  $ & $  (17,3) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2(R_{3} \oplus R_{2}), 4R_{5} )  $ & $  1  $ & $  (16,4) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 3(R_{3} \oplus R_{2}), 3R_{5} )  $ & $  1  $ & $  (15,5) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 4(R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 5(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (13,7) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{2}), 5R_{5} ) $ & $  1  $ & $  (17,3) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2(R_{3} \oplus R_{2}), 4R_{5} )  $ & $  1  $ & $  (16,4) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 3(R_{3} \oplus R_{2}), 3R_{5} )  $ & $  1  $ & $  (15,5) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 4(R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 5(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (13,7) $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{7} : 4R_{3} ) )  $ & $  1  $ & $  (13,7),(18,2)  $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{7} : ( R_{5} : R_{3} ) ) ) $ & $  1  $ & $  (20,0),(13,7),(11,9),(18,2)  $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{7} : R_{5}, R_{3} ) )  $ & $  1  $ & $  (15,5),(16,4)  $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{7} : 3R_{3} ), R_{3} ) $ & $  1  $ & $  (13,7),(15,5)  $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{7} : R_{5} ), R_{3} )  $ & $  1  $ & $  (13,7),(15,5)  $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{5} : 3R_{3} ), R_{5} ) $ & $  1  $ & $  (11,9),(15,5)  $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{7} : R_{3} ), R_{5} )  $ & $  1  $ & $  (11,9),(15,5)  $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (16,4),(15,5),(17,3),(14,6)  $ \\ \hline
$ 20  $ & $  ( R_{11} : R_{7}, ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,7),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{5} : 4R_{3} ), 2R_{3} )  $ & $  1  $ & $  (11,9),(16,4)  $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{7} : 2R_{3} ), 2R_{3} )  $ & $  1  $ & $  (13,7),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{5} : 2R_{3} ), R_{5}, R_{3} )  $ & $  1  $ & $  (11,9),(12,8)  $ \\ \hline
$ 20  $ & $  ( R_{11} : R_{7}, R_{5}, R_{3} ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{11} : 2( R_{5} : R_{3} ), R_{3} ) $ & $  1  $ & $  (14,6),(16,4),(12,8) $ \\ \hline
$ 20  $ & $  ( R_{11} : 3R_{5} )  $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{5} : 3R_{3} ), 3R_{3} )  $ & $  1  $ & $  (13,7),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{7} : R_{3} ), 3R_{3} ) $ & $  1  $ & $  (13,7),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{5} : R_{3} ), R_{5}, 2R_{3} )  $ & $  1  $ & $  (11,9) $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{5} : 2R_{3} ), 4R_{3} )  $ & $  1  $ & $  (11,9),(10,10) $ \\ \hline
$ 20  $ & $  ( R_{11} : R_{7}, 4R_{3} ) $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{11} : 2R_{5}, 3R_{3} )  $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{11} : ( R_{5} : R_{3} ), 5R_{3} ) $ & $  1  $ & $  (13,7),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{11} : R_{5}, 6R_{3} ) $ & $  1  $ & $  (16,4) $ \\ \hline
$ 20  $ & $  ( R_{11} : 9R_{3} )  $ & $  1  $ & $  (18,2) $ \\ \hline
$ 20  $ & $  ( R_{13} : ( R_{5} : 4R_{3} ) )  $ & $  1  $ & $  (13,7),(20,0)  $ \\ \hline
$ 20  $ & $  ( R_{13} : ( R_{7} : 2R_{3} ) )  $ & $  1  $ & $  (17,3),(16,4)  $ \\ \hline
$ 20  $ & $  ( R_{13} : ( R_{5} : 3R_{3} ), R_{3} ) $ & $  1  $ & $  (13,7),(17,3)  $ \\ \hline
$ 20  $ & $  ( R_{13} : ( R_{7} : R_{3} ), R_{3} )  $ & $  1  $ & $  (13,7),(17,3)  $ \\ \hline
$ 20  $ & $  ( R_{13} : ( R_{5} : R_{3} ), R_{5} )  $ & $  1  $ & $  (13,7),(15,5)  $ \\ \hline
$ 20  $ & $  ( R_{13} : ( R_{5} : 2R_{3} ), 2R_{3} )  $ & $  1  $ & $  (13,7),(14,6)  $ \\ \hline
$ 20  $ & $  ( R_{13} : R_{7}, 2R_{3} ) $ & $  1  $ & $  (10,10)  $ \\ \hline
$ 20  $ & $  ( R_{13} : 2R_{5}, R_{3} ) $ & $  1  $ & $  (10,10)  $ \\ \hline
$ 20  $ & $  ( R_{13} : ( R_{5} : R_{3} ), 3R_{3} ) $ & $  1  $ & $  (13,7),(11,9)  $ \\ \hline
$ 20  $ & $  ( R_{13} : R_{5}, 4R_{3} ) $ & $  1  $ & $  (12,8) $ \\ \hline
$ 20  $ & $  ( R_{13} : 7R_{3} )  $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{17} : R_{5} ) $ & $  1  $ & $  (16,4) $ \\ \hline
$ 20  $ & $  ( R_{17} : 3R_{3} )  $ & $  1  $ & $  (14,6) $ \\ \hline
$ 20  $ & $  ( R_{19} : R_{3} ) $ & $  1  $ & $  (18,2) $ \\ \hline
$ 21  $ & $  ( R_{7} : 2( R_{5} : 4R_{3} ) )  $ & $  1  $ & $  (14,7),(21,0)  $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), ( R_{5} : 3R_{3} ), R_{3} )  $ & $  1  $ & $  (18,3),(11,10),(14,7)  $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), ( R_{5} : R_{3} ), R_{5} ) $ & $  1  $ & $  (16,5),(12,9),(14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ), R_{5} )  $ & $  1  $ & $  (14,7),(11,10),(12,9),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(16,5),(18,3),(14,7),$\\
& & & $(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 2( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (16,5),(14,7),(15,6),(13,8),$\\
& & & $(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), ( R_{5} : 2R_{3} ), 2R_{3} ) $ & $  1  $ & $  (15,6),(14,7),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 2( R_{5} : 3R_{3} ), 2R_{3} )  $ & $  1  $ & $  (11,10),(14,7),(15,6)  $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), 2R_{5}, R_{3} )  $ & $  1  $ & $  (11,10),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), R_{5}, R_{3} )  $ & $  1  $ & $  (14,7),(11,10),(12,9),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 2( R_{5} : 2R_{3} ), R_{5}, R_{3} )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), 2( R_{5} : R_{3} ), R_{3} )  $ & $  1  $ & $  (11,10),(14,7),(15,6),(13,8),$\\
& & & $(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), 3R_{5} ) $ & $  1  $ & $  (15,6),(14,7)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 2( R_{5} : R_{3} ), 2R_{5} ) $ & $  1  $ & $  (14,7),(11,10),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), ( R_{5} : R_{3} ), 3R_{3} )  $ & $  1  $ & $  (16,5),(14,7),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ), 3R_{3} ) $ & $  1  $ & $  (11,10),(14,7),(12,9),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), 2R_{5}, 2R_{3} ) $ & $  1  $ & $  (13,8),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), R_{5}, 2R_{3} ) $ & $  1  $ & $  (14,7),(11,10),(12,9),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 3( R_{5} : R_{3} ), 2R_{3} ) $ & $  1  $ & $  (14,7),(11,10),(12,9),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : R_{3} ), 3R_{5}, R_{3} ) $ & $  1  $ & $  (15,6),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 4R_{3} ), R_{5}, 4R_{3} )  $ & $  1  $ & $  (19,2),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), 4R_{3} )  $ & $  1  $ & $  (16,5),(11,10),(14,7),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 2( R_{5} : 2R_{3} ), 4R_{3} )  $ & $  1  $ & $  (14,7),(12,9),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : ( R_{5} : 2R_{3} ), 2R_{5}, 3R_{3} ) $ & $  1  $ & $  (16,5),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 2( R_{5} : R_{3} ), R_{5}, 3R_{3} )  $ & $  1  $ & $  (16,5),(14,7),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 4R_{5}, 2R_{3} ) $ & $  1  $ & $  (20,1) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 4R_{3} ), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (15,6),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{1} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 4R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 4R_{3} ), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (15,6),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{4} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{3}^{1} : ( R_{5} : 4R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{3}^{1} : (( R_{5} : 2R_{3} ) \oplus R_{2}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (19,2) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 4R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (15,6),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 4R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 4R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (15,6),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (( R_{5} : 2R_{3} ) \oplus R_{2}), ( R_{5} : R_{3} ) ) $ & $  1,2  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 3R_{3} ), (R_{5} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{1} : ( R_{5} : 3R_{3} ), (R_{5} \oplus R_{2}) )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 3R_{3} ), (R_{5} \oplus R_{2}) )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{2} : (( R_{5} : R_{3} ) \oplus R_{2}), ( R_{5} : 2R_{3} ) )  $ & $  1,2  $ & $  (16,5),(18,3)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{2} : (R_{5} \oplus R_{3}), ( R_{5} : 2R_{3} ) )  $ & $  2  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (19,2),(15,6),(16,5),(20,1)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 3R_{3} ), (R_{5} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (( R_{5} : R_{3} ) \oplus R_{2}), ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{4} : ( R_{5} : 3R_{3} ), (R_{5} \oplus R_{2}) )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{3}^{1} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{3}^{1} : ( R_{5} : 3R_{3} ), (R_{5} \oplus R_{2}) ) $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{3}^{1} : (( R_{5} : R_{3} ) \oplus R_{2}), ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (16,5) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 3R_{3} ), (R_{5} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (19,2),(15,6),(16,5),(20,1)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 3R_{3} ), (R_{5} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (( R_{5} : R_{3} ) \oplus R_{2}), ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 3R_{3} ), ( R_{5} : 2R_{3} ) )  $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 3R_{3} ), (R_{5} \oplus R_{2}) )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{7} : (( R_{5} : R_{3} ) \oplus R_{2}), ( R_{5} : 2R_{3} ) )  $ & $  1,2  $ & $  (18,3),(16,5)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{7} : (R_{5} \oplus R_{3}), ( R_{5} : 2R_{3} ) )  $ & $  2  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 4R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{1} : ( R_{5} : 4R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 4R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 4R_{3} ), 2R_{5} ) $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 4R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 4R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{4} : ( R_{5} : 4R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 4R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 4R_{3} ), 2R_{5} ) $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 4R_{3} ), (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 4R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 4R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 4R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(13,8),(12,9),(15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{1} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), R_{5} ) $ & $  1  $ & $  (16,5),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (17,4),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}), R_{5} )  $ & $  1  $ & $  (11,10),(14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(15,6),(12,9),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (( R_{5} : R_{3} ) \oplus R_{2}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (14,7),(11,10),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{4} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(13,8),(12,9),(15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), R_{5} ) $ & $  1  $ & $  (16,5),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (17,4),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}), R_{5} )  $ & $  1  $ & $  (11,10),(14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(13,8),(12,9),(15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (( R_{5} : R_{3} ) \oplus R_{2}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : 2( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : (R_{5} \oplus R_{2}), ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(15,6),(14,7),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{2} : 2( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{2} : (R_{5} \oplus R_{2}), ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2( R_{5} : 2R_{3} ), R_{5} ) $ & $  1  $ & $  (16,5),(15,6),(14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (15,6),(16,5),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : 2( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (R_{5} \oplus R_{2}), ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(15,6),(14,7),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : 2( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : (R_{5} \oplus R_{2}), ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(15,6),(14,7),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2( R_{5} : 2R_{3} ), R_{5} ) $ & $  1  $ & $  (14,7),(15,6),(16,5) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (15,6),(16,5),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : 2( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (R_{5} \oplus R_{2}), ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(15,6),(14,7),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{7} : 2( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{7} : (R_{5} \oplus R_{2}), ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ), 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : (R_{5} \oplus R_{2}), 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(15,6),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : (R_{5} \oplus R_{2}), (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (14,7),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (15,6),(16,5)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (14,7),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ), 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (R_{5} \oplus R_{2}), 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(15,6),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (R_{5} \oplus R_{2}), (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (14,7),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{3}^{1} : ( R_{5} : 2R_{3} ), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (19,2) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{3}^{1} : (R_{5} \oplus R_{2}), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : (R_{5} \oplus R_{2}), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(15,6),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : (R_{5} \oplus R_{2}), (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (14,7),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (15,6),(16,5)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (14,7),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{3}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (R_{5} \oplus R_{2}), 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(15,6),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (R_{5} \oplus R_{2}), (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (14,7),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{3}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 3R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7),(17,4),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{1} : ( R_{5} : 3R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 3R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), 3R_{5} ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), 2(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,10),(14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 3R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 3R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(13,8),(14,7),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{4} : ( R_{5} : 3R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 3R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7),(17,4),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), 3R_{5} ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), (R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), 2(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,10),(14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 3R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 3R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7),(17,4),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 3R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7),(15,6),(13,8),$\\
& & & $(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : (R_{5} \oplus R_{2}), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7),(15,6),(12,9),$\\
& & & $(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), 2R_{5} )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (14,7),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), 2R_{5} ) $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7),(15,6),(13,8),$\\
& & & $(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (R_{5} \oplus R_{2}), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7),(15,6),(12,9),$\\
& & & $(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7),(15,6),(13,8),$\\
& & & $(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : (R_{5} \oplus R_{2}), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7),(15,6),(12,9),$\\
& & & $(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), 2R_{5} )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (14,7),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), 2R_{5} ) $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7),(15,6),(13,8),$\\
& & & $(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (R_{5} \oplus R_{2}), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7),(15,6),(12,9),$\\
& & & $(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : 3( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(15,6),(12,9),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (14,7),(11,10),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 3( R_{5} : R_{3} ), R_{5} )  $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 3( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ), R_{5} )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), R_{5} )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 3(R_{3} \oplus R_{3}), R_{5} ) $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : 3( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(15,6),(12,9),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (14,7),(11,10),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : 3( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(15,6),(12,9),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 3( R_{5} : R_{3} ), R_{5} )  $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 3( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ), R_{5} )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), R_{5} )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 3(R_{3} \oplus R_{3}), R_{5} ) $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : 3( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(15,6),(12,9),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (R_{3} \oplus R_{3}), 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (14,7),(11,10),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : 2(R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : 2R_{3} ), 4(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(16,5),(14,7),(13,8),$\\
& & & $(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{2} : ( R_{5} : 2R_{3} ), 4(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), 4R_{5} ) $ & $  1  $ & $  (14,7),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}), 3R_{5} ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), 3(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : 2R_{3} ), 4(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : 2R_{3} ), 4(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(16,5),(14,7),(13,8),$\\
& & & $(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : 2R_{3} ), 4(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(16,5),(14,7),(13,8),$\\
& & & $(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), 4R_{5} ) $ & $  1  $ & $  (14,7),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), (R_{3} \oplus R_{2}), 3R_{5} ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), 2(R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), 3(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : 2R_{3} ), 4(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : 2R_{3} ), 4(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(16,5),(14,7),(13,8),$\\
& & & $(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{15}^{7} : ( R_{5} : 2R_{3} ), 4(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : 2( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7),(15,6),(13,8),$\\
& & & $(12,9),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (14,7),(11,10),(16,5),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2( R_{5} : R_{3} ), 3R_{5} ) $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 3R_{5} )  $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2(R_{3} \oplus R_{3}), 3R_{5} )  $ & $  1  $ & $  (17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2(R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (16,5) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : 2(R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : 2( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(14,7),(15,6),(13,8),$\\
& & & $(12,9),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (16,5),(11,10),(14,7),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : 2( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7),(15,6),(13,8),$\\
& & & $(12,9),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (14,7),(11,10),(16,5),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2( R_{5} : R_{3} ), 3R_{5} ) $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 3R_{5} )  $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2(R_{3} \oplus R_{3}), 3R_{5} )  $ & $  1  $ & $  (17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2(R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (16,5) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : 2(R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : 2( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(14,7),(15,6),(13,8),$\\
& & & $(12,9),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : (R_{3} \oplus R_{3}), ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (14,7),(11,10),(16,5),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{1} : ( R_{5} : R_{3} ), 5(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(16,5),(14,7),(19,2),$\\
& & & $(13,8),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 5R_{5} )  $ & $  1  $ & $  (17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), 4R_{5} )  $ & $  1  $ & $  (16,5) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}), 3R_{5} ) $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 4(R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : ( R_{5} : R_{3} ), 5(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), 5R_{5} ) $ & $  1  $ & $  (19,2) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), 4R_{5} ) $ & $  1  $ & $  (18,3) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}), 3R_{5} )  $ & $  1  $ & $  (17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), 3(R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (16,5) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{1} : (R_{3} \oplus R_{3}), 4(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7} : ( R_{5} : R_{3} ), 5(R_{3} \oplus R_{2}) )  $ & $  1  $ & $  (11,10),(16,5),(14,7),(19,2),$\\
& & & $(13,8),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11} : ( R_{5} : R_{3} ), 5(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(16,5),(14,7),(19,2),$\\
& & & $(13,8),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 5R_{5} )  $ & $  1  $ & $  (17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), (R_{3} \oplus R_{2}), 4R_{5} )  $ & $  1  $ & $  (16,5) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 2(R_{3} \oplus R_{2}), 3R_{5} ) $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 3(R_{3} \oplus R_{2}), 2R_{5} ) $ & $  1  $ & $  (14,7) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 4(R_{3} \oplus R_{2}), R_{5} )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : ( R_{5} : R_{3} ), 5(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), 5R_{5} ) $ & $  1  $ & $  (19,2) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), (R_{3} \oplus R_{2}), 4R_{5} ) $ & $  1  $ & $  (18,3) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), 2(R_{3} \oplus R_{2}), 3R_{5} )  $ & $  1  $ & $  (17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), 3(R_{3} \oplus R_{2}), 2R_{5} )  $ & $  1  $ & $  (16,5) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2} : (R_{3} \oplus R_{3}), 4(R_{3} \oplus R_{2}), R_{5} ) $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13} : ( R_{5} : R_{3} ), 5(R_{3} \oplus R_{2}) ) $ & $  1  $ & $  (11,10),(16,5),(14,7),(19,2),$\\
& & & $(13,8),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7}+\nu_{30}^{1} : 6( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7}+\nu_{30}^{1} : 5( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7}+\nu_{30}^{1} : 4( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7}+\nu_{30}^{1} : 3( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7}+\nu_{30}^{1} : 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7}+\nu_{30}^{1} : ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7}+\nu_{5}^{1} : 6( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7}+\nu_{5}^{1} : 5( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7}+\nu_{5}^{1} : 4( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7}+\nu_{5}^{1} : 3( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7}+\nu_{5}^{1} : 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{7}+\nu_{5}^{1} : ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11}+\nu_{30}^{1} : 6( R_{5} : R_{3} ) )  $ & $  1  $ & $  (18,3),(16,5),(20,1),(15,6),$\\
& & & $(19,2),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11}+\nu_{30}^{1} : 5( R_{5} : R_{3} ) )  $ & $  1  $ & $  (18,3),(16,5),(15,6),(19,2),$\\
& & & $(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11}+\nu_{30}^{1} : 4( R_{5} : R_{3} ) )  $ & $  1  $ & $  (18,3),(15,6),(16,5),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11}+\nu_{30}^{1} : 3( R_{5} : R_{3} ) )  $ & $  1  $ & $  (15,6),(16,5),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11}+\nu_{30}^{1} : 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (15,6),(16,5)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11}+\nu_{30}^{1} : ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11}+\nu_{3}^{1} : 6( R_{5} : R_{3} ) ) $ & $  1  $ & $  (18,3),(16,5),(20,1),(15,6),$\\
& & & $(19,2),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11}+\nu_{3}^{1} : 5( R_{5} : R_{3} ) ) $ & $  1  $ & $  (18,3),(16,5),(15,6),(19,2),$\\
& & & $(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11}+\nu_{3}^{1} : 4( R_{5} : R_{3} ) ) $ & $  1  $ & $  (18,3),(15,6),(16,5),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11}+\nu_{3}^{1} : 3( R_{5} : R_{3} ) ) $ & $  1  $ & $  (15,6),(16,5),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11}+\nu_{3}^{1} : 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (15,6),(16,5)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{11}+\nu_{3}^{1} : ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{30}^{1} : 6( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{30}^{1} : 5( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{30}^{1} : 4( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{30}^{1} : 3( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{30}^{1} : 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{30}^{1} : ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{5}^{1} : 6( R_{5} : R_{3} ) ) $ & $  1  $ & $  (16,5),(18,3),(20,1),(19,2),$\\
& & & $(15,6),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{5}^{1} : 5( R_{5} : R_{3} ) ) $ & $  1  $ & $  (16,5),(18,3),(20,1),(19,2),$\\
& & & $(17,4) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{5}^{1} : 4( R_{5} : R_{3} ) ) $ & $  1  $ & $  (18,3),(19,2),(20,1),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{5}^{1} : 3( R_{5} : R_{3} ) ) $ & $  1  $ & $  (18,3),(19,2),(20,1) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{5}^{1} : 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (19,2),(20,1)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{5}^{1} : ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (20,1) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{30}^{11} : 6( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{30}^{11} : 5( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{30}^{11} : 4( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{30}^{11} : 3( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{30}^{11} : 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{5}^{2}+\nu_{30}^{11} : ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{30}^{1} : 6( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{30}^{1} : 5( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{30}^{1} : 4( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{30}^{1} : 3( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{30}^{1} : 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{30}^{1} : ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{5}^{1} : 6( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{5}^{1} : 5( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{5}^{1} : 4( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{5}^{1} : 3( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{5}^{1} : 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{5}^{1} : ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{30}^{7} : 6( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{30}^{7} : 5( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{30}^{7} : 4( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{30}^{7} : 3( R_{5} : R_{3} ) )  $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{30}^{7} : 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{30}^{7} : ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{5}^{2} : 6( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{5}^{2} : 5( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{5}^{2} : 4( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{5}^{2} : 3( R_{5} : R_{3} ) ) $ & $  1  $ & $  (11,10),(12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{5}^{2} : 2( R_{5} : R_{3} ) ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{7} : 1+\nu_{30}^{13}+\nu_{5}^{2} : ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : 5R_{3} ) )  $ & $  1  $ & $  (12,9),(20,1)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : ( R_{5} : 2R_{3} ) ) )  $ & $  1  $ & $  (19,2),(12,9),(13,8),(20,1)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : R_{3}, ( R_{5} : R_{3} ) ) )  $ & $  1  $ & $  (19,2),(15,6),(17,4),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : 2R_{3}, R_{5} ) ) $ & $  1  $ & $  (18,3),(14,7)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : 4R_{3} ), R_{3} ) $ & $  1  $ & $  (12,9),(17,4)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : ( R_{5} : R_{3} ) ), R_{3} )  $ & $  1  $ & $  (19,2),(11,10),(12,9),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : R_{5}, R_{3} ), R_{3} ) $ & $  1  $ & $  (15,6),(14,7)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{5} : 4R_{3} ), R_{5} ) $ & $  1  $ & $  (11,10),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : 2R_{3} ), R_{5} ) $ & $  1  $ & $  (14,7),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{5} : 3R_{3} ), ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (19,2),(15,6),(17,4),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : R_{3} ), ( R_{5} : R_{3} ) )  $ & $  1  $ & $  (19,2),(15,6),(17,4),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{11} : 2R_{7} )  $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{11} : 2( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (15,6),(16,5),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{11} : R_{7}, ( R_{5} : 2R_{3} ) ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : 3R_{3} ), 2R_{3} )  $ & $  1  $ & $  (14,7),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : R_{5} ), 2R_{3} ) $ & $  1  $ & $  (14,7),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{5} : 3R_{3} ), R_{5}, R_{3} )  $ & $  1  $ & $  (11,10),(14,7) $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : R_{3} ), R_{5}, R_{3} ) $ & $  1  $ & $  (11,10),(14,7) $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{5} : 2R_{3} ), ( R_{5} : R_{3} ), R_{3} )  $ & $  1  $ & $  (16,5),(15,6),(14,7),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{11} : R_{7}, ( R_{5} : R_{3} ), R_{3} ) $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{5} : R_{3} ), 2R_{5} ) $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{5} : 4R_{3} ), 3R_{3} )  $ & $  1  $ & $  (15,6),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : 2R_{3} ), 3R_{3} )  $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{5} : 2R_{3} ), R_{5}, 2R_{3} ) $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{11} : R_{7}, R_{5}, 2R_{3} )  $ & $  1  $ & $  (14,7) $ \\ \hline
$ 21  $ & $  ( R_{11} : 2( R_{5} : R_{3} ), 2R_{3} )  $ & $  1  $ & $  (11,10),(15,6),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{11} : 3R_{5}, R_{3} ) $ & $  1  $ & $  (14,7) $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{5} : 3R_{3} ), 4R_{3} )  $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{7} : R_{3} ), 4R_{3} ) $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{5} : R_{3} ), R_{5}, 3R_{3} )  $ & $  1  $ & $  (11,10),(13,8) $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{5} : 2R_{3} ), 5R_{3} )  $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{11} : R_{7}, 5R_{3} ) $ & $  1  $ & $  (16,5) $ \\ \hline
$ 21  $ & $  ( R_{11} : 2R_{5}, 4R_{3} )  $ & $  1  $ & $  (16,5) $ \\ \hline
$ 21  $ & $  ( R_{11} : ( R_{5} : R_{3} ), 6R_{3} ) $ & $  1  $ & $  (15,6),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{11} : R_{5}, 7R_{3} ) $ & $  1  $ & $  (18,3) $ \\ \hline
$ 21  $ & $  ( R_{11} : 10R_{3} ) $ & $  1  $ & $  (20,1) $ \\ \hline
$ 21  $ & $  ( R_{13} : ( R_{7} : 3R_{3} ) )  $ & $  1  $ & $  (18,3),(16,5)  $ \\ \hline
$ 21  $ & $  ( R_{13} : ( R_{7} : R_{5} ) ) $ & $  1  $ & $  (18,3),(16,5)  $ \\ \hline
$ 21  $ & $  ( R_{13} : ( R_{5} : 4R_{3} ), R_{3} ) $ & $  1  $ & $  (19,2),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{13} : ( R_{7} : 2R_{3} ), R_{3} ) $ & $  1  $ & $  (15,6),(16,5)  $ \\ \hline
$ 21  $ & $  ( R_{13} : ( R_{5} : 2R_{3} ), R_{5} ) $ & $  1  $ & $  (15,6),(14,7)  $ \\ \hline
$ 21  $ & $  ( R_{13} : R_{7}, R_{5} )  $ & $  1  $ & $  (11,10)  $ \\ \hline
$ 21  $ & $  ( R_{13} : 2( R_{5} : R_{3} ) )  $ & $  1  $ & $  (19,2),(15,6),(17,4) $ \\ \hline
$ 21  $ & $  ( R_{13} : ( R_{5} : 3R_{3} ), 2R_{3} )  $ & $  1  $ & $  (16,5),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{13} : ( R_{7} : R_{3} ), 2R_{3} ) $ & $  1  $ & $  (16,5),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{13} : ( R_{5} : R_{3} ), R_{5}, R_{3} ) $ & $  1  $ & $  (14,7),(12,9)  $ \\ \hline
$ 21  $ & $  ( R_{13} : ( R_{5} : 2R_{3} ), 3R_{3} )  $ & $  1  $ & $  (12,9),(13,8)  $ \\ \hline
$ 21  $ & $  ( R_{13} : R_{7}, 3R_{3} ) $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{13} : 2R_{5}, 2R_{3} )  $ & $  1  $ & $  (12,9) $ \\ \hline
$ 21  $ & $  ( R_{13} : ( R_{5} : R_{3} ), 4R_{3} ) $ & $  1  $ & $  (11,10),(12,9) $ \\ \hline
$ 21  $ & $  ( R_{13} : R_{5}, 5R_{3} ) $ & $  1  $ & $  (14,7) $ \\ \hline
$ 21  $ & $  ( R_{13} : 8R_{3} )  $ & $  1  $ & $  (16,5) $ \\ \hline
$ 21  $ & $  ( R_{17} : ( R_{5} : R_{3} ) ) $ & $  1  $ & $  (18,3),(20,1)  $ \\ \hline
$ 21  $ & $  ( R_{17} : R_{5}, R_{3} )  $ & $  1  $ & $  (15,6) $ \\ \hline
$ 21  $ & $  ( R_{17} : 4R_{3} )  $ & $  1  $ & $  (13,8) $ \\ \hline
$ 21  $ & $  ( R_{19} : 2R_{3} )  $ & $  1  $ & $  (17,4) $ \\ \hline

\end{longtable}
